A characterization of uniquely representable two-directional orthogonal ray graphs

In this paper, we provide a characterization of uniquely representable two-directional orthogonal ray graphs, which are defined as the intersection graphs of rightward and downward rays. The collection of these rays is called a representation of the graph. Two-directional orthogonal ray graphs are equivalent to several well-studied classes of graphs, including complements of circular-arc graphs with clique cover number two. Normalized representations of two-directional orthogonal ray graphs, where the positions of certain rays are determined by neighborhood containment relations, can be obtained from the normalized representations of circular-arc graphs. However, the normalized representations are not necessarily unique, even when considering only the relative positions of the rays. Recent studies indicate that two-directional orthogonal ray graphs share similar characterizations to interval graphs. Hanlon (1982) and Fishburn (1985) characterized uniquely representable interval graphs by introducing the notion of a buried subgraph. Following their characterization, we define buried subgraphs of two-directional orthogonal ray graphs and prove that their absence is a necessary and sufficient condition for a graph to be uniquely representable.

==> E-bar-graph.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.0, -2.5) rectangle (2.0, 2.5);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u_1$,fill=black] (u1) at (210:1.2) {};
\node [label=below:$u_2$,fill=black] (u2) at (270:1.2) {};
\node [label=below:$u_3$,fill=black] (u3) at (330:1.2) {};
\node [label=above:$v_1$] (v1) at (150:1.2) {};
\node [label=above:$v_2$] (v2) at ( 90:1.2) {};
\node [label=above:$v_3$] (v3) at ( 30:1.2) {};

\draw [thick]
	(u1) -- (u2) -- (u3) -- (u1)
	(v1) -- (v2) -- (v3) -- (v1)
	(u2) -- (v3)
	(u3) -- (v2)
	(u2) -- (v1)
	(u3) -- (v1)
;
\end{tikzpicture}


==> E-bar-representation.tex <==
\begin{tikzpicture}
\useasboundingbox (-3.2, -2.5) rectangle (3.2, 2.5);

\filldraw[fill=black!10!white,draw=none] (90:0.8) arc (90:270:0.8) -- (270:2.1) arc (270:90:2.1) -- cycle;
\filldraw[fill=black!20!white,draw=none] (90:0.8) arc (90:-90:0.8) -- (-90:2.1) arc (-90:90:2.1) -- cycle;
\draw [line width = 4pt,draw=white] (90:2.1) -- (-90:2.1);
\draw [] (0, 0) circle [radius=0.8];
\draw [very thin,dashed] (90:  0.8) -- (90:  2.1); 
\draw [very thin,dashed] (270: 0.8) -- (270: 2.1); 
\draw (90:  2.3) node [anchor=center] {$p$};
\draw (270: 2.3) node [anchor=center] {$q$};
\foreach \x in {1, 2, 3, 4, 5, 6} {
    \draw [very thin,dashed] (90-\x*180/7: 0.8) -- (90-\x*180/7: 2.1); 
    \draw (90-\x*180/7: 2.3) node [anchor=center] {{\scriptsize $\x$}};
}
\foreach \x in {1, 2, 3, 4, 5, 6} {
    \draw [very thin,dashed] (90+\x*180/7: 0.8) -- (90+\x*180/7: 2.1); 
    \draw (90+\x*180/7: 2.3) node [anchor=center] {{\scriptsize $\x$}};
}

\draw [thick] (90:1.0) arc (90:90-1*180/7:1.0);
\draw [thick] (90:1.0) arc (90:90+1*180/7:1.0);
\draw [thick] (90:1.3) arc (90:90-3*180/7:1.3);
\draw [thick] (90:1.3) arc (90:90+5*180/7:1.3);
\draw [thick] (90:1.6) arc (90:90-5*180/7:1.6);
\draw [thick] (90:1.6) arc (90:90+3*180/7:1.6);

\draw (90-1.5*180/7: 1.0) node {$u_1$};
\draw (90-3.4*180/7: 1.3) node {$u_2$};
\draw (90+0.5*180/7: 1.8) node {$u_3$};

\draw [thick] (270:1.0) arc (270:270-3*180/7:1.0);
\draw [thick] (270:1.0) arc (270:270+1*180/7:1.0);
\draw [thick] (270:1.3) arc (270:270-1*180/7:1.3);
\draw [thick] (270:1.3) arc (270:270+3*180/7:1.3);
\draw [thick] (270:1.9) arc (270:270-5*180/7:1.9);
\draw [thick] (270:1.9) arc (270:270+5*180/7:1.9);

\draw (270+0.4*180/7: 1.7) node {$v_1$};
\draw (270-1.4*180/7: 1.3) node {$v_2$};
\draw (270+1.4*180/7: 1.0) node {$v_3$};

\end{tikzpicture}


==> E-graph.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -1.75) rectangle (1.5, 1.75);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u_1$,fill=black] (u1) at (210:1.2) {};
\node [label=below:$u_3$,fill=black] (u3) at (330:1.2) {};
\node [label=below:$u_2$,fill=black] (u2) at ($0.5*(u1)+0.5*(u3)$) {};
\node [label=above:$v_1$] (v1) at (150:1.2) {};
\node [label=above:$v_3$] (v3) at ( 30:1.2) {};
\node [label=above:$v_2$] (v2) at ($0.5*(v1)+0.5*(v3)$) {};

\draw [thick]
	(u1) -- (v1)
	(u1) -- (v2)
	(u1) -- (v3)
	(u2) -- (v2)
	(u3) -- (v3)
;
\end{tikzpicture}


==> E-representation.tex <==
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (-0.2, 0) rectangle (7.5, 7.0);

\foreach \x in {1, 2, 3, 4, 5, 6, 7}
    \draw[very thin,dashed] (\x, 0) -- (\x, 6);
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \draw[very thin,dashed] (1, \y) -- (7, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above left:$u_1$,fill=black] (u1) at (1, 1) {};
\node [label=above left:$u_2$,fill=black] (u2) at (3, 5) {};
\node [label=above left:$u_3$,fill=black] (u3) at (5, 3) {};
\node [label=above left:$v_1$] (v1) at (2, 2) {};
\node [label=above left:$v_2$] (v2) at (4, 6) {};
\node [label=above left:$v_3$] (v3) at (6, 4) {};
\draw [thick,-latex] (u1) -- (7, 1);
\draw [thick,-latex] (u2) -- (7, 5);
\draw [thick,-latex] (u3) -- (7, 3);
\draw [thick,-latex] (v1) -- (2, 0);
\draw [thick,-latex] (v2) -- (4, 0);
\draw [thick,-latex] (v3) -- (6, 0);
\end{tikzpicture}


==> E-representation_2.tex <==
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (-0.2, 0) rectangle (7.5, 7.0);

\foreach \x in {1, 2, 3, 4, 5, 6, 7}
    \draw[very thin,dashed] (\x, 0) -- (\x, 6);
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \draw[very thin,dashed] (1, \y) -- (7, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above left:$u_1$,fill=black] (u1) at (2, 2) {};
\node [label=above left:$u_2$,fill=black] (u2) at (1, 5) {};
\node [label=above left:$u_3$,fill=black] (u3) at (5, 1) {};
\node [label=above left:$v_1$] (v1) at (3, 4) {};
\node [label=above left:$v_2$] (v2) at (4, 6) {};
\node [label=above left:$v_3$] (v3) at (6, 3) {};
\draw [thick,-latex] (u1) -- (7, 2);
\draw [thick,-latex] (u2) -- (7, 5);
\draw [thick,-latex] (u3) -- (7, 1);
\draw [thick,-latex] (v1) -- (3, 0);
\draw [thick,-latex] (v2) -- (4, 0);
\draw [thick,-latex] (v3) -- (6, 0);
\end{tikzpicture}


==> G_+.tex <==
\begin{tikzpicture}[scale=1.2]
\useasboundingbox (-0.5, -0.8) rectangle (5.5, 1.2+0.8);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above:{\small $(v_1,u_3)$}] (v1u3) at (0, 1.2) {};
\node [label=above:{\small $(u_1,v_3)$}] (u1v3) at (1, 1.2) {};
\node [label=above:{\small $(v_2,u_3)$}] (v2u3) at (2, 1.2) {};
\node [label=above:{\small $(u_2,v_3)$}] (u2v3) at (3, 1.2) {};
\node [label=below:{\small $(u_3,v_1)$}] (u3v1) at (0, 0) {};
\node [label=below:{\small $(v_3,u_1)$}] (v3u1) at (1, 0) {};
\node [label=below:{\small $(u_3,v_2)$}] (u3v2) at (2, 0) {};
\node [label=below:{\small $(v_3,u_2)$}] (v3u2) at (3, 0) {};
\draw [thick] 
	(v1u3) -- (u1v3) -- (v2u3) -- (u2v3)
	(u3v1) -- (v3u1) -- (u3v2) -- (v3u2)
;
\node [label=above:{\small $(u_4,v_5)$}] (u4v5) at (4, 1.2) {};
\node [label=above:{\small $(v_4,u_5)$}] (v4u5) at (5, 1.2) {};
\node [label=below:{\small $(v_5,u_4)$}] (v5u4) at (4, 0) {};
\node [label=below:{\small $(u_5,v_4)$}] (u5v4) at (5, 0) {};
\draw [thick] 
	(u4v5) -- (v4u5)
	(u5v4) -- (v5u4)
;
\end{tikzpicture}


==> G_ast.tex <==
\begin{tikzpicture}[scale=1.2]
\useasboundingbox (-0.5, -0.8) rectangle (5.5, 1.2+0.8);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above:{\small $(v_1,u_3)$}] (v1u3) at (0, 1.2) {};
\node [label=above:{\small $(u_1,v_3)$}] (u1v3) at (1, 1.2) {};
\node [label=above:{\small $(v_2,u_3)$}] (v2u3) at (2, 1.2) {};
\node [label=above:{\small $(u_2,v_3)$}] (u2v3) at (3, 1.2) {};
\node [label=below:{\small $(u_3,v_1)$}] (u3v1) at (0, 0) {};
\node [label=below:{\small $(v_3,u_1)$}] (v3u1) at (1, 0) {};
\node [label=below:{\small $(u_3,v_2)$}] (u3v2) at (2, 0) {};
\node [label=below:{\small $(v_3,u_2)$}] (v3u2) at (3, 0) {};
\draw [thick] 
	(v1u3) -- (u3v1) -- (u1v3) -- (v3u1) -- (v1u3)
	(u1v3) -- (u3v2) -- (v2u3) -- (v3u1)
	(v2u3) -- (v3u2) -- (u2v3) -- (u3v2)
;
\node [label=above:{\small $(u_4,v_5)$}] (u4v5) at (4, 1.2) {};
\node [label=above:{\small $(v_4,u_5)$}] (v4u5) at (5, 1.2) {};
\node [label=below:{\small $(v_5,u_4)$}] (v5u4) at (4, 0) {};
\node [label=below:{\small $(u_5,v_4)$}] (u5v4) at (5, 0) {};
\draw [thick] 
	(u4v5) -- (v5u4) -- (v4u5) -- (u5v4) -- (u4v5)
;
\end{tikzpicture}


==> I_G.tex <==
\begin{tikzpicture}[scale=1.2]
\useasboundingbox (-0.5, -0.6) rectangle (6.5, 1.2+0.6);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above:$u_1v_1$] (u1v1) at (0, 1.2) {};
\node [label=above:$u_1v_2$] (u1v2) at (1, 1.2) {};
\node [label=above:$u_2v_2$] (u2v2) at (2, 1.2) {};
\node [label=below:$u_3v_3$] (u3v3) at (1, 0) {};
\node [label=above:$u_4v_4$] (u4v4) at (3, 1.2) {};
\node [label=below:$u_5v_5$] (u5v5) at (3, 0) {};
\node [label=above:$u_1v_4$] at (4, 1.2) {};
\node [label=above:$u_2v_4$] at (5, 1.2) {};
\node [label=above:$u_3v_4$] at (6, 1.20) {};
\node [label=below:$u_1v_5$] at (4, 0) {};
\node [label=below:$u_2v_5$] at (5, 0) {};
\node [label=below:$u_3v_5$] at (6, 0) {};
\draw [thick]
	(u1v1) -- (u3v3)
	(u1v2) -- (u3v3)
	(u2v2) -- (u3v3)
	(u4v4) -- (u5v5)
;
\end{tikzpicture}

==> ext-sunlet4-graph.tex <==
\begin{tikzpicture}[scale=0.76]
\useasboundingbox (-2.2, -3.25) rectangle (2.2, 2.25);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below right:$u_1$,fill=black] (u1) at (270:2.0) {};
\node [label=above      :$u_2$,fill=black] (u2) at (  0:0.0) {};
\node [label=above right:$u_3$,fill=black] (u3) at ( 90:1.0) {};
\node [label=above      :$u_4$,fill=black] (u4) at (180:2.0) {};
\node [label=above      :$u_5$,fill=black] (u5) at (  0:2.0) {};
\node [label=      right:$v_1$] (v1) at (270:3.0) {};
\node [label=above right:$v_2$] (v2) at (270:1.0) {};
\node [label=      right:$v_3$] (v3) at ( 90:2.0) {};
\node [label=above      :$v_4$] (v4) at (180:1.0) {};
\node [label=above      :$v_5$] (v5) at (  0:1.0) {};

\draw [thick]
	(v1) -- (u1) -- (v2) -- (u2)
	(u3) -- (v3)
	(u4) -- (v4)
	(u5) -- (v5)
	(v4) -- (u1) -- (v5)
	(v4) -- (u2) -- (v5)
	(v4) -- (u3) -- (v5)
;
\end{tikzpicture}


==> ext-sunlet4-representation_1.tex <==
\begin{tikzpicture}[scale=0.38]
\useasboundingbox (0, 0) rectangle (11, 11);

\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11}
    \draw[very thin,dashed] (\x, 0) -- (\x, 10);
\foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
    \draw[very thin,dashed] (1, \y) -- (11, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above left:$u_1$,fill=black] (u1) at (1, 3) {};
\node [label=above left:$u_2$,fill=black] (u2) at (3, 5) {};
\node [label=above left:$u_3$,fill=black] (u3) at (5, 1) {};
\node [label=above left:$u_4$,fill=black] (u4) at (7, 9) {};
\node [label=above left:$u_5$,fill=black] (u5) at (9, 7) {};
\node [label=above left:$v_1$] (v1) at (2, 4) {};
\node [label=above left:$v_2$] (v2) at (4, 6) {};
\node [label=above left:$v_3$] (v3) at (6, 2) {};
\node [label=above left:$v_4$] (v4) at (8, 10) {};
\node [label=above left:$v_5$] (v5) at (10, 8) {};

\draw [thick,-latex] (u1) -- (11, 3);
\draw [thick,-latex] (u2) -- (11, 5);
\draw [thick,-latex] (u3) -- (11, 1);
\draw [thick,-latex] (u4) -- (11, 9);
\draw [thick,-latex] (u5) -- (11, 7);
\draw [thick,-latex] (v1) -- (2, 0);
\draw [thick,-latex] (v2) -- (4, 0);
\draw [thick,-latex] (v3) -- (6, 0);
\draw [thick,-latex] (v4) -- (8, 0);
\draw [thick,-latex] (v5) -- (10, 0);

\end{tikzpicture}


==> ext-sunlet4-representation_2.tex <==
\begin{tikzpicture}[scale=0.38]
\useasboundingbox (0, 0) rectangle (11, 11);

\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11}
    \draw[very thin,dashed] (\x, 0) -- (\x, 10);
\foreach \y in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
    \draw[very thin,dashed] (1, \y) -- (11, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=above left:$u_1$,fill=black] (u1) at (3, 1) {};
\node [label=above left:$u_2$,fill=black] (u2) at (5, 3) {};
\node [label=above left:$u_3$,fill=black] (u3) at (1, 5) {};
\node [label=above left:$u_5$,fill=black] (u4) at (7, 9) {};
\node [label=above left:$u_4$,fill=black] (u5) at (9, 7) {};
\node [label=above left:$v_1$] (v1) at (4, 2) {};
\node [label=above left:$v_2$] (v2) at (6, 4) {};
\node [label=above left:$v_3$] (v3) at (2, 6) {};
\node [label=above left:$v_5$] (v4) at (8, 10) {};
\node [label=above left:$v_4$] (v5) at (10, 8) {};

\draw [thick,-latex] (u1) -- (11, 1);
\draw [thick,-latex] (u2) -- (11, 3);
\draw [thick,-latex] (u3) -- (11, 5);
\draw [thick,-latex] (u4) -- (11, 9);
\draw [thick,-latex] (u5) -- (11, 7);
\draw [thick,-latex] (v1) -- (4, 0);
\draw [thick,-latex] (v2) -- (6, 0);
\draw [thick,-latex] (v3) -- (2, 0);
\draw [thick,-latex] (v4) -- (8, 0);
\draw [thick,-latex] (v5) -- (10, 0);

\end{tikzpicture}


==> proof_of_Claim_2_1.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.8, -0.7) rectangle (1.8, 1.2+0.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below left:$a$,fill=black]  (a)  at (-1.5, 0) {};
\node [label=below:$b'$,fill=black]      (b') at (-0.5, 0) {};
\node [label=below right:$c$,fill=black] (c)  at ( 0.5, 0) {};
\node [label=above:$b$]                  (b)  at (-0.5, 1.2) {};
\node [label=above right:$c'$]           (c') at ( 0.5, 1.2) {};
\draw [thick]
	(a) -- (b)
	(b) -- (b')
	(c) -- (c')
;
\draw [thick,dashed,->] (b) -- (c);
\draw [thick,dashed,->] (b) -- (c');
\draw [thick,dashed,->] (b') -- (c);
\draw [thick,dashed,->] (b') -- (c');
\draw [thick,dashed,->] (c) to [out=240,in=-60] (a);
\node [label=above:$v$,draw=red,] (v) at (1.5, 1.2) {};
\draw [red] 
	(v) -- (c)
;
\draw [dashed,red] 
	(v) -- (a)
;
\end{tikzpicture}

==> proof_of_Claim_2_2.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.3, -0.7) rectangle (1.3, 1.2+0.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below left:$a$,fill=black] (a)  at (-1, 0) {};
\node [label=below:$b$,fill=black]      (b)  at ( 0, 0) {};
\node [label=below right:$c$]           (c)  at ( 1, 0) {};
\node [label=above:$b'$]                (b') at ( 0, 1.2) {};
\node [label=above right:$c'$]          (c') at ( 1, 1.2) {};
\draw [thick]
	(b) -- (b')
	(c) -- (c')
;
\draw [thick,dashed,->] (a) -- (b);
\draw [thick,dashed,->] (b) -- (c);
\draw [thick,dashed,->] (b) -- (c');
\draw [thick,dashed,->] (b') -- (c);
\draw [thick,dashed,->] (b') -- (c');
\draw [thick,dashed,->] (c) to [out=240,in=-60] (a);
\draw [red] 
	(a) -- (b')
;
\end{tikzpicture}

==> proof_of_Claim_2_3.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.3, -0.7) rectangle (1.3, 1.2+0.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below left:$c'$]       (c') at (-1, 0) {};
\node [label=below:$a'$,fill=black] (a') at ( 0, 0) {};
\node [label=above left:$c$]        (c)  at (-1, 1.2) {};
\node [label=above:$a$]             (a)  at ( 0, 1.2) {};
\node [label=above right:$b$]       (b)  at ( 1, 1.2) {};
\draw [thick]
	(a) -- (a')
	(c) -- (c')
;
\draw [thick,dashed,->] (a) -- (b);
\draw [thick,dashed,->] (c) -- (a);
\draw [thick,dashed,->] (c) -- (a');
\draw [thick,dashed,->] (c') -- (a);
\draw [thick,dashed,->] (c') -- (a');
\draw [thick,dashed,->] (b) to [out=120,in=60] (c);
\draw [red] 
	(a') -- (b)
;
\end{tikzpicture}

==> proof_of_Claim_2_4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.3, -0.7) rectangle (1.3, 1.2+0.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$b$,fill=black] (b)  at ( 0, 0) {};
\node [label=below:$c$]            (c)  at ( 1, 0) {};
\node [label=above:$a$]            (a)  at (-1, 1.2) {};
\node [label=above:$b'$]           (b') at ( 0, 1.2) {};
\node [label=above:$c'$]           (c') at ( 1, 1.2) {};
\draw [thick]
	(b) -- (b')
	(c) -- (c')
;
\draw [thick,dashed,->] (a) -- (b);
\draw [thick,dashed,->] (c) -- (a);
\draw [thick,dashed,->] (b) -- (c);
\draw [thick,dashed,->] (b) -- (c');
\draw [thick,dashed,->] (b') -- (c);
\draw [thick,dashed,->] (b') -- (c');
\draw [red,dashed,->] (a) -- (b');
\end{tikzpicture}

==> proof_of_Claim_4.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.5) rectangle (2.1, 1.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u$,fill=black]   (u)  at (-1.8,0) {};
\node [label=below:$u_1$,fill=black] (u1) at (-0.9,0) {};
\node [label=below:$u_2$,fill=black] (u2) at ( 0.9,0) {};
\node [label=above:$v_1$] (v1) at (-0.9,1.2) {};
\node [label=above:$v$]   (v)  at (   0,1.2) {};
\node [label=above:$v_2$] (v2) at ( 0.9,1.2) {};
\draw [thick]
	(u1) -- (v1)
	(u2) -- (v2)
	(u) -- (v)
;
\draw [thick,dashed] 
	(u1) -- (v2)
	(u2) -- (v1)
;
\draw [dashed,red] 
	(u) -- (v2)
	(u) -- (v1)
;
\node [label=below:$u'$,draw=red,fill=red] (u') at (1.8,0) {};
\draw [dashed,red] (u') -- (v);
\draw [red] 
	(u') -- (v2)
	(u1) -- (v)
;
\end{tikzpicture}

==> proof_of_Claim_5.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.5) rectangle (2.1, 1.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u_1$,fill=black] (u1) at (-1.8,0) {};
\node [label=below:$u_2$,fill=black] (u2) at (   0,0) {};
\node [label=below:$u$,fill=black]   (u)  at ( 0.9,0) {};
\node [label=above:$v_1$] (v1) at (-1.8,1.2) {};
\node [label=above:$v$]   (v)  at (-0.9,1.2) {};
\node [label=above:$v_2$] (v2) at (   0,1.2) {};
\draw [thick]
	(u1) -- (v1)
	(u2) -- (v2)
	(u) -- (v2)
;
\draw [thick,dashed] 
	(u1) -- (v2)
	(u2) -- (v1)
	(u) -- (v)
;
\draw [red] 
	(u) -- (v1)
;
\node [label=below:$u'$,draw=red,fill=red] (u') at (1.8,0) {};
\draw [dashed,red] (u') -- (v1);
\draw [red] 
	(u') -- (v)
	(u') -- (v2)
;
\end{tikzpicture}

==> proof_of_Lemma_38.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.6, -0.5) rectangle (1.6, 1.7);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u_{\alpha}$,fill=black] (u1) at (   0,0) {};
\node [label=below:$u_2$,fill=black]        (u2) at ( 1.2,0) {};
\node [label=above:$v_1$]                   (v1) at (   0,1.2) {};
\node [label=above:$v_2$]                   (v2) at ( 1.2,1.2) {};
\node [label=above:$v_{\alpha}$]            (v)  at (-1.2,1.2) {};
\draw [thick]
	(u1) -- (v1)
	(u2) -- (v2)
	(u1) -- (v)
;
\draw [thick,dashed] 
	(u1) -- (v2)
	(u2) -- (v1)
;
\draw [red,dashed] 
	(u2) -- (v)
;
\end{tikzpicture}

==> proof_of_Theorem_34_1.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -2.0) rectangle (4.5, 1.4);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=right:$u_3$,fill=black] (u3) at (0:1) {};
\node [label=above:$v_3$]            (v3) at (60:1) {};
\node [label=above:$u_1$,fill=black] (u1) at (120:1) {};
\node [label=left:$v_1$]             (v1) at (180:1) {};
\node [label=below:$u_2$,fill=black] (u2) at (240:1) {};
\node [label=below:$v_2$]            (v2) at (300:1) {};
\draw [thick]
	(u1) -- (v1)
	(u2) -- (v2)
	(u3) -- (v3)
;
\draw [thick,dashed] 
	(u1) -- (v2)
	(u2) -- (v1)
	(u2) -- (v3)
	(u3) -- (v2)
;
\draw [red]
	(u1) -- (v3)
;

\node [label=above left :$u_1v_1$] (u1v1) at ($0.5*(u1)+0.5*(v1)+(3,0.25)$) {};
\node [label=below:$u_2v_2$      ] (u2v2) at ($0.5*(u2)+0.5*(v2)+(3,0.25)$) {};
\node [label=above right:$u_3v_3$] (u3v3) at ($0.5*(u3)+0.5*(v3)+(3,0.25)$) {};
\draw [thick]
	(u1v1) -- (u2v2)
	(u3v3) -- (u2v2)
;
\draw [thick,dashed]
	(u1v1) -- (u3v3)
;
\draw (0, -1.8) node [draw=none] {$G$};
\draw (3, -1.8) node [draw=none] {$I(G)$};
\end{tikzpicture}

==> proof_of_Theorem_34_2.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -2.0) rectangle (4.3, 1.4);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [label=below:$u_1$,fill=black] (u1) at (-1.2,-0.6) {};
\node [label=above:$v_1$]            (v1) at (-1.2, 0.6) {};
\node [label=above:$u_2$,fill=black] (u2) at (   0, 0.6) {};
\node [label=below:$v_2$]            (v2) at (   0,-0.6) {};
\node [label=below:$u_3$,fill=black] (u3) at ( 1.2,-0.6) {};
\node [label=above:$v_3$]            (v3) at ( 1.2, 0.6) {};
\draw [thick,dashed] 
	(u1) -- (v1)
	(u2) -- (v2)
	(u3) -- (v3)
;
\draw [thick]
	(u1) -- (v2) -- (u3)
	(v1) -- (u2) -- (v3)
;
\draw [dashed,red]
	(u1) -- (v3)
;

\node [label=above:$u_2v_1$] (u2v1) at ($(-0.6, 0.6)+(2.2,0)+(1,0)$) {};
\node [label=above:$u_2v_3$] (u2v3) at ($( 0.6, 0.6)+(2.2,0)+(1,0)$) {};
\node [label=below:$u_1v_2$] (u1v2) at ($(-0.6,-0.6)+(2.2,0)+(1,0)$) {};
\node [label=below:$u_3v_2$] (u3v2) at ($( 0.6,-0.6)+(2.2,0)+(1,0)$) {};
\draw [thick]
	(u2v1) -- (u1v2)
	(u2v3) -- (u3v2)
;
\draw [red]
	(u1v2) -- (u2v3)
;
\draw [thick,dashed]
	(u2v1) -- (u2v3)
	(u1v2) -- (u3v2)
;
\draw (0, -1.8) node [draw=none] {$G$};
\draw (3, -1.8) node [draw=none] {$I(G)$};
\end{tikzpicture}

==> substitution.tex <==
\begin{tikzpicture}[scale=0.4]
\draw [dashed,draw=black,fill=black!10!white] (0.5, -4) -- (6.5, -4) -- (6.5, 0.5) -- (11, 0.5) -- (11, 6.5) -- (0.5, 6.5) -- cycle;

\foreach \x in {-3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11}
    \draw[very thin,dashed] (\x, -4) -- (\x, 10);
\foreach \y in {-4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
    \draw[very thin,dashed] (-3, \y) -- (11, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [fill=black] (u1) at (1, 3) {};
\node [fill=black] (u2) at (3, 5) {};
\node [fill=black] (u3) at (5, 1) {};
\node [] (v1) at (2, 4) {};
\node [] (v2) at (4, 6) {};
\node [] (v3) at (6, 2) {};
\draw [thick,-latex] (u1) -- (11, 3);
\draw [thick,-latex] (u2) -- (11, 5);
\draw [thick,-latex] (u3) -- (11, 1);
\draw [thick,-latex] (v1) -- (2, -4);
\draw [thick,-latex] (v2) -- (4, -4);
\draw [thick,-latex] (v3) -- (6, -4);

\node [fill=black] (b1) at (-2, 8) {};
\node [fill=black] (b2) at (-3, 0) {};
\node [fill=black] (b3) at (0, -3) {};
\node [fill=black] (b4) at (8, -2) {};
\draw [thick,-latex] (b1) -- (11, 8);
\draw [thick,-latex] (b2) -- (11, 0);
\draw [thick,-latex] (b3) -- (11, -3);
\draw [thick,-latex] (b4) -- (11, -2);

\node [] (w1) at (-1, 9) {};
\node [] (w2) at (7, 10) {};
\node [] (w3) at (10, 7) {};
\node [] (w4) at (9, -1) {};
\draw [thick,-latex] (w1) -- (-1, -4);
\draw [thick,-latex] (w2) -- (7, -4);
\draw [thick,-latex] (w3) -- (10, -4);
\draw [thick,-latex] (w4) -- (9, -4);

\draw [draw=white] (13.0, 3.0) node {$\implies$};

\begin{scope}[shift={(18.0, 2.0)}]
\draw [dashed,draw=black,fill=black!10!white] (0.5, -4) -- (0.5, 2.5) -- (7.0, 2.5) -- (7.0, 0.5) -- (2.5, 0.5) -- (2.5, -4) -- cycle;

\foreach \x in {-3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7} 
    \draw[very thin,dashed] (\x, -4) -- (\x, 6);
\foreach \y in {-4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6} 
    \draw[very thin,dashed] (-3, \y) -- (7, \y);

\tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\node [fill=black] (u) at (1, 1) {};
\node [fill=black] (b1) at (-2, 4) {};
\node [fill=black] (b2) at (-3, 0) {};
\node [fill=black] (b3) at (0, -3) {};
\node [fill=black] (b4) at (4, -2) {};
\node [] (v) at (2, 2) {};
\node [] (w1) at (-1, 5) {};
\node [] (w2) at (3, 6) {};
\node [] (w3) at (6, 3) {};
\node [] (w4) at (5, -1) {};
\draw [thick,-latex] (u) -- (7, 1);
\draw [thick,-latex] (b1) -- (7, 4);
\draw [thick,-latex] (b2) -- (7, 0);
\draw [thick,-latex] (b3) -- (7, -3);
\draw [thick,-latex] (b4) -- (7, -2);
\draw [thick,-latex] (v) -- (2, -4);
\draw [thick,-latex] (w1) -- (-1, -4);
\draw [thick,-latex] (w2) -- (3, -4);
\draw [thick,-latex] (w3) -- (6, -4);
\draw [thick,-latex] (w4) -- (5, -4);
\end{scope}

\end{tikzpicture}

